Deformed Laplacians and spectral ranking in directed networks

A deformation of the combinatorial Laplacian is proposed, consisting in a generalization of several existing Laplacians. As particular cases of this construction, the dilation Laplacians are shown to be useful tools for ranking in directed networks of pairwise comparisons. The eigenvector with the smallest eigenvalue of the dilation Laplacians has the same sign on any connected graph, and provides directly a ranking score of its nodes. The ranking method, phrased in terms of a group synchronization problem, is applied to artificial and real data, and its performance is compared with other ranking strategies. A main feature of this approach is the presence of a deformation parameter enabling the emphasis of the top-$k$ objects in the ranking. Furthermore, inspired by these results, a family of random walks interpolating between the undirected random walk and the Pagerank random walk is also proposed.

==> EROp02rep20.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.769in,0.47in)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel={$\eta$},
ymin=-6,
ymax=-1.5,
ylabel={log Kendall-$\tau$ distance},
axis background/.style={fill=white}
]
\addplot [color=red,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.01	-5.52966027001093\\
0.06	-4.23429999065116\\
0.11	-3.84691539374076\\
0.16	-3.59210848705085\\
0.21	-3.4006447705607\\
0.26	-3.27251914102407\\
0.31	-3.11892248963691\\
0.36	-2.97474796222075\\
0.41	-2.86916603617787\\
0.46	-2.72670298720666\\
0.51	-2.62458467608622\\
0.56	-2.51764270521226\\
0.61	-2.34162893736742\\
0.66	-2.22517049755446\\
0.71	-2.08999959484725\\
0.76	-1.98980296553579\\
0.81	-1.86047958538203\\
0.86	-1.72552718858768\\
};
\addplot [color=blue,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.01	-5.68265055095277\\
0.06	-5.34144520005243\\
0.11	-4.89620796628684\\
0.16	-4.65593465963355\\
0.21	-4.36884753018394\\
0.26	-4.32176861862436\\
0.31	-4.03129898914795\\
0.36	-3.83254094967213\\
0.41	-3.59078648927438\\
0.46	-3.50588810493057\\
0.51	-3.33370311996732\\
0.56	-3.08511283218062\\
0.61	-2.90690721564522\\
0.66	-2.64970425982135\\
0.71	-2.38512043569093\\
0.76	-2.09409103703572\\
0.81	-1.74421200079046\\
0.86	-1.5386493342609\\
};
\addplot [color=green,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.01	-3.23870043733068\\
0.06	-2.50180235051334\\
0.11	-2.2333192269477\\
0.16	-2.10561011733987\\
0.21	-1.96899748671885\\
0.26	-1.98375683174658\\
0.31	-1.91558079924798\\
0.36	-1.86777261804754\\
0.41	-1.84598750744878\\
0.46	-1.80473779692543\\
0.51	-1.78640448604425\\
0.56	-1.76516646962119\\
0.61	-1.71405191729739\\
0.66	-1.65282810983872\\
0.71	-1.6101731072467\\
0.76	-1.59945026698781\\
0.81	-1.57347191028891\\
0.86	-1.51973961244391\\
};
\end{axis}
\end{tikzpicture}%

==> EROp1rep20.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel={$\eta$},
ymin=-6.5,
ymax=-1.5,
ylabel={log Kendall-$\tau$ distance},
axis background/.style={fill=white}
]
\addplot [color=red,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.01	-6.44294728450538\\
0.06	-5.09302056755637\\
0.11	-4.70496275853067\\
0.16	-4.45920076383828\\
0.21	-4.23438669460058\\
0.26	-4.08950703571284\\
0.31	-3.92187032651163\\
0.36	-3.78037781267124\\
0.41	-3.63127446217122\\
0.46	-3.5189458701766\\
0.51	-3.36938469356079\\
0.56	-3.22634713304886\\
0.61	-3.09170096158456\\
0.66	-2.92023796919208\\
0.71	-2.77667747180544\\
0.76	-2.56897125354918\\
0.81	-2.37226915807413\\
0.86	-2.12136338704551\\
};
\addplot [color=blue,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.01	-5.81418078434398\\
0.06	-5.91088081843736\\
0.11	-5.70503954584625\\
0.16	-5.64428174754859\\
0.21	-5.17197253955697\\
0.26	-5.04957463980189\\
0.31	-5.0083138700842\\
0.36	-4.70885706108789\\
0.41	-4.72204283215467\\
0.46	-4.54342293118424\\
0.51	-4.27409655884365\\
0.56	-4.24362020967981\\
0.61	-3.86688871419874\\
0.66	-3.81745544940477\\
0.71	-3.54097942474184\\
0.76	-3.2557600737014\\
0.81	-2.99771917075069\\
0.86	-2.46004736399437\\
};
\addplot [color=green,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.01	-3.45180326360162\\
0.06	-2.50442760821387\\
0.11	-2.38822235740524\\
0.16	-2.35276818663845\\
0.21	-2.29316975770571\\
0.26	-2.30455940247007\\
0.31	-2.27857907467797\\
0.36	-2.23105941836239\\
0.41	-2.23087230574343\\
0.46	-2.23606596545741\\
0.51	-2.17042241301137\\
0.56	-2.13219583404048\\
0.61	-2.1023450521507\\
0.66	-2.02249141306967\\
0.71	-1.98313596890993\\
0.76	-1.86345520048917\\
0.81	-1.81419006923467\\
0.86	-1.72879174773344\\
};
\end{axis}
\end{tikzpicture}%

==> Hodge_vs_Dilation1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.769in,0.47in)},
scale only axis,
xmin=0.085,
xmax=0.115,
xlabel={dilation score},
ymin=0.085,
ymax=0.115,
ylabel={HodgeRank score},
axis background/.style={fill=white},
xticklabel style={/pgf/number format/fixed},
yticklabel style={/pgf/number format/fixed}
]
\addplot [color=red,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.11101979373759	0.110454926876868\\
0.110455081294848	0.109997558021486\\
0.110105186777741	0.109693088616077\\
0.110121570409085	0.109689658117559\\
0.108763728282761	0.108447073092128\\
0.109003763260038	0.108698140063741\\
0.109021782230191	0.108808751714664\\
0.108823968679327	0.108566675539906\\
0.109378010359161	0.109117727874563\\
0.108693266310897	0.108502750548421\\
0.107664387098967	0.107608817253884\\
0.107838839335956	0.107754760488886\\
0.107526243056247	0.107529191650511\\
0.106843292812981	0.106937073305289\\
0.107150193013501	0.107174919874581\\
0.106006045278499	0.10613727225186\\
0.106847306068985	0.106884935059817\\
0.106339230022792	0.106496947429042\\
0.106714841008094	0.106843407178744\\
0.105819638290328	0.105929809329177\\
0.106219797446888	0.106460693858284\\
0.104692989584932	0.10489307204341\\
0.105630993990388	0.10583000347261\\
0.104867963444296	0.105058267486538\\
0.105789138048408	0.105905279544118\\
0.105138579854673	0.105417258756846\\
0.103780375718118	0.1041762541909\\
0.104281837691575	0.104567208851112\\
0.103348521493205	0.103699707043559\\
0.104423107736461	0.104783364070304\\
0.104685461525362	0.104955456144246\\
0.102354420610762	0.102806572928241\\
0.104312887738945	0.104705372176679\\
0.102355489197277	0.102786651239857\\
0.103063235648216	0.103471840625794\\
0.102243881673187	0.102750982610476\\
0.102883485319113	0.103331199382348\\
0.102534247185514	0.102986835362018\\
0.101037504293556	0.101508414378752\\
0.101111988678352	0.101548757327597\\
0.100325343392555	0.100794886420278\\
0.100892793935994	0.101409427187662\\
0.10166366557679	0.102161773671031\\
0.100734659624784	0.101198373570193\\
0.100495946996098	0.101059124244811\\
0.100488149859113	0.100951469457775\\
0.100288729678466	0.100808687504372\\
0.0992766394637802	0.0998032682787888\\
0.0995431834454368	0.100017435017421\\
0.099686504551466	0.10015997174856\\
0.100002130756018	0.100525372783521\\
0.0992856842562841	0.0998188593140084\\
0.0980264028222536	0.0984774055106483\\
0.0985592063005061	0.0990865509202154\\
0.0980279086977644	0.0985366581476959\\
0.099003618524581	0.0995360367154823\\
0.0987545818372629	0.0992453816444678\\
0.0983547919233291	0.0988231007916357\\
0.0975768802033285	0.0980704974943063\\
0.0976018479977546	0.0980890149621654\\
0.0970406560649057	0.0974735022003443\\
0.0962453078082311	0.0965499656450115\\
0.0971851726482765	0.0976248945243503\\
0.0975809083654277	0.0980182682148894\\
0.0966635359474909	0.0970819071536451\\
0.0964428446153702	0.0967808725256958\\
0.0964745754318549	0.0968949501599863\\
0.0962985806307282	0.0966926336892512\\
0.0955994705349048	0.095963631656038\\
0.0949987868933992	0.095238527502968\\
0.095161070536417	0.0953701834732327\\
0.0958538489282849	0.0961171706694628\\
0.0954026831156764	0.0957222899627858\\
0.0957774922312078	0.0961177922317975\\
0.0938949273545918	0.0940516814141539\\
0.0952015035189297	0.095352661289637\\
0.0942632210832145	0.0944474953985354\\
0.0945117255545282	0.0946218292837966\\
0.0939797463780927	0.0940048950717083\\
0.0946079773529655	0.0947710212156678\\
0.0939692103506661	0.0941574289349584\\
0.0936221862134873	0.0937306363649948\\
0.0939556500399141	0.0941153357171925\\
0.0942595120935499	0.0943766708600798\\
0.0932250201506668	0.0933387127855778\\
0.0931871458691674	0.0932534658501702\\
0.0926529710670934	0.0926501879102029\\
0.0919143276835069	0.0918319275716891\\
0.0926919360597373	0.0925788402093381\\
0.0928198183611926	0.0927936925327804\\
0.0918149096840449	0.0916369729068508\\
0.0922638893993107	0.0921602746288857\\
0.0911603181383718	0.0909195005361525\\
0.0913826274376704	0.0911545140294261\\
0.0911723487909002	0.0908301551630916\\
0.0901686502929231	0.0897238444619098\\
0.0913793027781954	0.0910672145093333\\
0.0906365920691513	0.0903072660316457\\
0.0905367103211362	0.0901736367687588\\
0.0893783869171328	0.0888135777780713\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.11101979373759	0.11101979373759\\
0.110455081294848	0.110455081294848\\
0.110105186777741	0.110105186777741\\
0.110121570409085	0.110121570409085\\
0.108763728282761	0.108763728282761\\
0.109003763260038	0.109003763260038\\
0.109021782230191	0.109021782230191\\
0.108823968679327	0.108823968679327\\
0.109378010359161	0.109378010359161\\
0.108693266310897	0.108693266310897\\
0.107664387098967	0.107664387098967\\
0.107838839335956	0.107838839335956\\
0.107526243056247	0.107526243056247\\
0.106843292812981	0.106843292812981\\
0.107150193013501	0.107150193013501\\
0.106006045278499	0.106006045278499\\
0.106847306068985	0.106847306068985\\
0.106339230022792	0.106339230022792\\
0.106714841008094	0.106714841008094\\
0.105819638290328	0.105819638290328\\
0.106219797446888	0.106219797446888\\
0.104692989584932	0.104692989584932\\
0.105630993990388	0.105630993990388\\
0.104867963444296	0.104867963444296\\
0.105789138048408	0.105789138048408\\
0.105138579854673	0.105138579854673\\
0.103780375718118	0.103780375718118\\
0.104281837691575	0.104281837691575\\
0.103348521493205	0.103348521493205\\
0.104423107736461	0.104423107736461\\
0.104685461525362	0.104685461525362\\
0.102354420610762	0.102354420610762\\
0.104312887738945	0.104312887738945\\
0.102355489197277	0.102355489197277\\
0.103063235648216	0.103063235648216\\
0.102243881673187	0.102243881673187\\
0.102883485319113	0.102883485319113\\
0.102534247185514	0.102534247185514\\
0.101037504293556	0.101037504293556\\
0.101111988678352	0.101111988678352\\
0.100325343392555	0.100325343392555\\
0.100892793935994	0.100892793935994\\
0.10166366557679	0.10166366557679\\
0.100734659624784	0.100734659624784\\
0.100495946996098	0.100495946996098\\
0.100488149859113	0.100488149859113\\
0.100288729678466	0.100288729678466\\
0.0992766394637802	0.0992766394637802\\
0.0995431834454368	0.0995431834454368\\
0.099686504551466	0.099686504551466\\
0.100002130756018	0.100002130756018\\
0.0992856842562841	0.0992856842562841\\
0.0980264028222536	0.0980264028222536\\
0.0985592063005061	0.0985592063005061\\
0.0980279086977644	0.0980279086977644\\
0.099003618524581	0.099003618524581\\
0.0987545818372629	0.0987545818372629\\
0.0983547919233291	0.0983547919233291\\
0.0975768802033285	0.0975768802033285\\
0.0976018479977546	0.0976018479977546\\
0.0970406560649057	0.0970406560649057\\
0.0962453078082311	0.0962453078082311\\
0.0971851726482765	0.0971851726482765\\
0.0975809083654277	0.0975809083654277\\
0.0966635359474909	0.0966635359474909\\
0.0964428446153702	0.0964428446153702\\
0.0964745754318549	0.0964745754318549\\
0.0962985806307282	0.0962985806307282\\
0.0955994705349048	0.0955994705349048\\
0.0949987868933992	0.0949987868933992\\
0.095161070536417	0.095161070536417\\
0.0958538489282849	0.0958538489282849\\
0.0954026831156764	0.0954026831156764\\
0.0957774922312078	0.0957774922312078\\
0.0938949273545918	0.0938949273545918\\
0.0952015035189297	0.0952015035189297\\
0.0942632210832145	0.0942632210832145\\
0.0945117255545282	0.0945117255545282\\
0.0939797463780927	0.0939797463780927\\
0.0946079773529655	0.0946079773529655\\
0.0939692103506661	0.0939692103506661\\
0.0936221862134873	0.0936221862134873\\
0.0939556500399141	0.0939556500399141\\
0.0942595120935499	0.0942595120935499\\
0.0932250201506668	0.0932250201506668\\
0.0931871458691674	0.0931871458691674\\
0.0926529710670934	0.0926529710670934\\
0.0919143276835069	0.0919143276835069\\
0.0926919360597373	0.0926919360597373\\
0.0928198183611926	0.0928198183611926\\
0.0918149096840449	0.0918149096840449\\
0.0922638893993107	0.0922638893993107\\
0.0911603181383718	0.0911603181383718\\
0.0913826274376704	0.0913826274376704\\
0.0911723487909002	0.0911723487909002\\
0.0901686502929231	0.0901686502929231\\
0.0913793027781954	0.0913793027781954\\
0.0906365920691513	0.0906365920691513\\
0.0905367103211362	0.0905367103211362\\
0.0893783869171328	0.0893783869171328\\
};
\end{axis}
\end{tikzpicture}%


==> Hodge_vs_Dilation2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.769in,0.47in)},
scale only axis,
xmin=0.07,
xmax=0.14,
xlabel={dilation score},
ymin=0.06,
ymax=0.14,
ylabel={HodgeRank score},
axis background/.style={fill=white},
xticklabel style={/pgf/number format/fixed},
yticklabel style={/pgf/number format/fixed}
]
\addplot [color=red,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.137247601286893	0.131364780630605\\
0.134646108024741	0.129992674064458\\
0.133183949351911	0.129079265848231\\
0.133397647788988	0.129068974352677\\
0.128452785505942	0.125341219276385\\
0.129106524707575	0.126094420191223\\
0.128242929105365	0.126426255143993\\
0.128165979638821	0.125700026619717\\
0.129750575477667	0.12735318362369\\
0.127105325325881	0.125508251645263\\
0.123081132086064	0.122826451761653\\
0.123762529265925	0.123264281466657\\
0.122213474105512	0.122587574951533\\
0.119535759311407	0.120811219915868\\
0.120957678883786	0.121524759623743\\
0.116856466044185	0.118411816755581\\
0.119981428881938	0.12065480517945\\
0.117661650750402	0.119490842287125\\
0.118863861579926	0.120530221536231\\
0.116427120690093	0.11778942798753\\
0.116668093532693	0.119382081574853\\
0.112554088701386	0.114679216130229\\
0.115181234607124	0.11749001041783\\
0.113118310644501	0.115174802459614\\
0.116295709195266	0.117715838632353\\
0.113261567406047	0.116251776270537\\
0.108570321287679	0.1125287625727\\
0.11066931729843	0.113701626553337\\
0.10753844266971	0.111099121130678\\
0.110584483070725	0.114350092210913\\
0.112071193119143	0.114866368432738\\
0.104093727683427	0.108419718784723\\
0.110122819775864	0.114116116530038\\
0.104215609255819	0.10835995371957\\
0.106344155278643	0.110415521877381\\
0.10340812456647	0.108252947831428\\
0.105555609129333	0.109993598147045\\
0.104481043561274	0.108960506086054\\
0.1001383119635	0.104525243136256\\
0.100508642873577	0.104646271982792\\
0.0980284839522777	0.102384659260833\\
0.0994149799525169	0.104228281562986\\
0.101725649328565	0.106485321013094\\
0.0993087948291238	0.103595120710578\\
0.098067985362189	0.103177372734433\\
0.0986146450949587	0.102854408373326\\
0.0976863893583367	0.102426062513116\\
0.0947502490190107	0.0994098048363665\\
0.0958046069176742	0.100052305052262\\
0.0962538128838887	0.100479915245679\\
0.0967756872796344	0.101576118350562\\
0.0946723348737751	0.0994565779420254\\
0.0915954687473131	0.095432216531945\\
0.0926102443142934	0.0972596527606462\\
0.0912018365111641	0.0956099744430877\\
0.0938776425385368	0.0986081101464469\\
0.0935159800639379	0.0977361449334034\\
0.0923626326132805	0.096469302374907\\
0.0899788323198056	0.0942114924829188\\
0.0901067499008581	0.0942670448864961\\
0.088774148124134	0.0924205066010328\\
0.0870997321111833	0.0896498969350346\\
0.0892196091295435	0.0928746835730509\\
0.0903692723528069	0.0940548046446681\\
0.0878055610251369	0.0912457214609354\\
0.0875645050495604	0.0903426175770875\\
0.0872448046271585	0.0906848504799588\\
0.0868692308345851	0.0900779010677537\\
0.0849809940171237	0.087890894968114\\
0.0838738442028625	0.0857155825089039\\
0.084445692452559	0.0861105504196981\\
0.0862692268925451	0.0883515120083882\\
0.0845719680214826	0.0871668698883573\\
0.0856131633859189	0.0883533766953926\\
0.0810718738822229	0.0821550442424616\\
0.0848914294505234	0.0860579838689109\\
0.0820010472197396	0.0833424861956062\\
0.0831184835643999	0.0838654878513898\\
0.0819027113325497	0.0820146852151249\\
0.0830743007292232	0.0843130636470035\\
0.0811204272824594	0.0824722868048751\\
0.0804836177491063	0.0811919090949845\\
0.0812040206469669	0.0823460071515774\\
0.0822550848032725	0.0831300125802394\\
0.079289343146326	0.0800161383567335\\
0.079431341450794	0.0797603975505107\\
0.0781340036459678	0.0779505637306086\\
0.0763844614866594	0.0754957827150673\\
0.0787456991745534	0.0777365206280143\\
0.0787349691700405	0.0783810775983412\\
0.0765098872664951	0.0749109187205526\\
0.0774117321659554	0.0764808238866572\\
0.0748115923971272	0.0727585016084575\\
0.0754787712512021	0.0734635420882785\\
0.0752875043284603	0.072490465489275\\
0.0728680996763383	0.0691715333857295\\
0.0757619401426353	0.0732016435279999\\
0.0736422091105924	0.0709217980949372\\
0.073530041194361	0.0705209103062765\\
0.0709878001911468	0.0664407333342139\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.137247601286893	0.137247601286893\\
0.134646108024741	0.134646108024741\\
0.133183949351911	0.133183949351911\\
0.133397647788988	0.133397647788988\\
0.128452785505942	0.128452785505942\\
0.129106524707575	0.129106524707575\\
0.128242929105365	0.128242929105365\\
0.128165979638821	0.128165979638821\\
0.129750575477667	0.129750575477667\\
0.127105325325881	0.127105325325881\\
0.123081132086064	0.123081132086064\\
0.123762529265925	0.123762529265925\\
0.122213474105512	0.122213474105512\\
0.119535759311407	0.119535759311407\\
0.120957678883786	0.120957678883786\\
0.116856466044185	0.116856466044185\\
0.119981428881938	0.119981428881938\\
0.117661650750402	0.117661650750402\\
0.118863861579926	0.118863861579926\\
0.116427120690093	0.116427120690093\\
0.116668093532693	0.116668093532693\\
0.112554088701386	0.112554088701386\\
0.115181234607124	0.115181234607124\\
0.113118310644501	0.113118310644501\\
0.116295709195266	0.116295709195266\\
0.113261567406047	0.113261567406047\\
0.108570321287679	0.108570321287679\\
0.11066931729843	0.11066931729843\\
0.10753844266971	0.10753844266971\\
0.110584483070725	0.110584483070725\\
0.112071193119143	0.112071193119143\\
0.104093727683427	0.104093727683427\\
0.110122819775864	0.110122819775864\\
0.104215609255819	0.104215609255819\\
0.106344155278643	0.106344155278643\\
0.10340812456647	0.10340812456647\\
0.105555609129333	0.105555609129333\\
0.104481043561274	0.104481043561274\\
0.1001383119635	0.1001383119635\\
0.100508642873577	0.100508642873577\\
0.0980284839522777	0.0980284839522777\\
0.0994149799525169	0.0994149799525169\\
0.101725649328565	0.101725649328565\\
0.0993087948291238	0.0993087948291238\\
0.098067985362189	0.098067985362189\\
0.0986146450949587	0.0986146450949587\\
0.0976863893583367	0.0976863893583367\\
0.0947502490190107	0.0947502490190107\\
0.0958046069176742	0.0958046069176742\\
0.0962538128838887	0.0962538128838887\\
0.0967756872796344	0.0967756872796344\\
0.0946723348737751	0.0946723348737751\\
0.0915954687473131	0.0915954687473131\\
0.0926102443142934	0.0926102443142934\\
0.0912018365111641	0.0912018365111641\\
0.0938776425385368	0.0938776425385368\\
0.0935159800639379	0.0935159800639379\\
0.0923626326132805	0.0923626326132805\\
0.0899788323198056	0.0899788323198056\\
0.0901067499008581	0.0901067499008581\\
0.088774148124134	0.088774148124134\\
0.0870997321111833	0.0870997321111833\\
0.0892196091295435	0.0892196091295435\\
0.0903692723528069	0.0903692723528069\\
0.0878055610251369	0.0878055610251369\\
0.0875645050495604	0.0875645050495604\\
0.0872448046271585	0.0872448046271585\\
0.0868692308345851	0.0868692308345851\\
0.0849809940171237	0.0849809940171237\\
0.0838738442028625	0.0838738442028625\\
0.084445692452559	0.084445692452559\\
0.0862692268925451	0.0862692268925451\\
0.0845719680214826	0.0845719680214826\\
0.0856131633859189	0.0856131633859189\\
0.0810718738822229	0.0810718738822229\\
0.0848914294505234	0.0848914294505234\\
0.0820010472197396	0.0820010472197396\\
0.0831184835643999	0.0831184835643999\\
0.0819027113325497	0.0819027113325497\\
0.0830743007292232	0.0830743007292232\\
0.0811204272824594	0.0811204272824594\\
0.0804836177491063	0.0804836177491063\\
0.0812040206469669	0.0812040206469669\\
0.0822550848032725	0.0822550848032725\\
0.079289343146326	0.079289343146326\\
0.079431341450794	0.079431341450794\\
0.0781340036459678	0.0781340036459678\\
0.0763844614866594	0.0763844614866594\\
0.0787456991745534	0.0787456991745534\\
0.0787349691700405	0.0787349691700405\\
0.0765098872664951	0.0765098872664951\\
0.0774117321659554	0.0774117321659554\\
0.0748115923971272	0.0748115923971272\\
0.0754787712512021	0.0754787712512021\\
0.0752875043284603	0.0752875043284603\\
0.0728680996763383	0.0728680996763383\\
0.0757619401426353	0.0757619401426353\\
0.0736422091105924	0.0736422091105924\\
0.073530041194361	0.073530041194361\\
0.0709878001911468	0.0709878001911468\\
};
\end{axis}
\end{tikzpicture}%


==> Hodge_vs_DilationUpsetsTop10.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.769in,0.47in)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel={\% missing},
ymin=-0.01,
ymax=0.4,
ylabel={\% upsets top 10},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xticklabel style={/pgf/number format/fixed},
yticklabel style={/pgf/number format/fixed}
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.01	0.00643036679083191\\
0.06	0.056424392164186\\
0.11	0.0905951565339159\\
0.16	0.115555524889872\\
0.21	0.14985211940044\\
0.26	0.170653229098055\\
0.31	0.186756559763413\\
0.36	0.208726875177313\\
0.41	0.231090827183207\\
0.46	0.251801534516895\\
0.51	0.270358880092638\\
0.56	0.281676622025312\\
0.61	0.284604370298542\\
0.66	0.334944783308367\\
0.71	0.338043425185066\\
0.76	0.362718879310404\\
0.81	0.36744489089342\\
};
\addplot [color=red,only marks,mark=x,mark options={solid},forget plot]
% plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.01	0.00643036679083191	0.0120665407235707	0.0120665407235707\\
0.06	0.056424392164186	0.0334020808345737	0.0334020808345737\\
0.11	0.0905951565339159	0.0486786813855953	0.0486786813855953\\
0.16	0.115555524889872	0.0536365796616268	0.0536365796616268\\
0.21	0.14985211940044	0.0699724658544126	0.0699724658544126\\
0.26	0.170653229098055	0.0783225385653001	0.0783225385653001\\
0.31	0.186756559763413	0.0781374331845478	0.0781374331845478\\
0.36	0.208726875177313	0.0872064125526041	0.0872064125526041\\
0.41	0.231090827183207	0.0978493585235164	0.0978493585235164\\
0.46	0.251801534516895	0.104281169745788	0.104281169745788\\
0.51	0.270358880092638	0.121557498570273	0.121557498570273\\
0.56	0.281676622025312	0.11896668688524	0.11896668688524\\
0.61	0.284604370298542	0.139500001661568	0.139500001661568\\
0.66	0.334944783308367	0.161383981347896	0.161383981347896\\
0.71	0.338043425185066	0.158393191187764	0.158393191187764\\
0.76	0.362718879310404	0.163907244017194	0.163907244017194\\
0.81	0.36744489089342	0.207042920638949	0.207042920638949\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
0.01	0.00879423806167992\\
0.06	0.0657921053788295\\
0.11	0.103408709147391\\
0.16	0.13017318089664\\
0.21	0.167751890546373\\
0.26	0.184536239187526\\
0.31	0.206331288809675\\
0.36	0.232057979576581\\
0.41	0.247779896195398\\
0.46	0.264668651487709\\
0.51	0.287925731610315\\
0.56	0.299706177925123\\
0.61	0.305174520449339\\
0.66	0.350285701816132\\
0.71	0.346325876028856\\
0.76	0.373597080722855\\
0.81	0.382046737984238\\
};
\addplot [color=green,only marks,mark=square,mark options={solid},forget plot]
% plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.01	0.00879423806167992	0.0137352497510695	0.0137352497510695\\
0.06	0.0657921053788295	0.0353478908944531	0.0353478908944531\\
0.11	0.103408709147391	0.051263272119493	0.051263272119493\\
0.16	0.13017318089664	0.0573552070714648	0.0573552070714648\\
0.21	0.167751890546373	0.0700448787126459	0.0700448787126459\\
0.26	0.184536239187526	0.0819536230629205	0.0819536230629205\\
0.31	0.206331288809675	0.0865992586145045	0.0865992586145045\\
0.36	0.232057979576581	0.093859913509995	0.093859913509995\\
0.41	0.247779896195398	0.102899764296586	0.102899764296586\\
0.46	0.264668651487709	0.113308448967173	0.113308448967173\\
0.51	0.287925731610315	0.128770469892	0.128770469892\\
0.56	0.299706177925123	0.13078003583588	0.13078003583588\\
0.61	0.305174520449339	0.144403085044137	0.144403085044137\\
0.66	0.350285701816132	0.156960244103059	0.156960244103059\\
0.71	0.346325876028856	0.162434681841662	0.162434681841662\\
0.76	0.373597080722855	0.175997695676631	0.175997695676631\\
0.81	0.382046737984238	0.195963429040985	0.195963429040985\\
};
\end{axis}

\begin{axis}[%
blue,
width=\figurewidth,
height=\figureheight,
at={(0.769in,0.47in)},
scale only axis,
axis y line*=right,
xmin=0,
xmax=0.9,
ymin=-0.01,
ymax=1.02,
ylabel={p-value Wilcoxon test},
]

\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
0.01	6.55566199986336e-05\\
0.06	4.5573972232307e-10\\
0.11	1.77115658288588e-11\\
0.16	2.4559771159724e-14\\
0.21	1.57144370782495e-13\\
0.26	1.17517167624449e-07\\
0.31	8.60644029730102e-11\\
0.36	6.38255611987351e-10\\
0.41	4.05762848138017e-05\\
0.46	0.003486144883075\\
0.51	0.000366355364079371\\
0.56	0.00116390479350599\\
0.61	0.0038713971222178\\
0.66	0.0303046725824188\\
0.71	0.282161535213459\\
0.76	0.301926761033453\\
0.81	0.155816194654476\\
};
\addplot [color=blue,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.01	1\\
0.06	1\\
0.11	1\\
0.16	1\\
0.21	1\\
0.26	1\\
0.31	1\\
0.36	1\\
0.41	1\\
0.46	1\\
0.51	1\\
0.56	1\\
0.61	1\\
0.66	1\\
0.71	0\\
0.76	0\\
0.81	0\\
};
\end{axis}
\end{tikzpicture}%


==> Hodge_vs_DilationUpsetsTop20.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.769in,0.47in)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel={\% missing},
ymin=-0.01,
ymax=0.4,
ylabel={\% upsets top 20},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xticklabel style={/pgf/number format/fixed},
yticklabel style={/pgf/number format/fixed}
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.01	0.00348776639287098\\
0.06	0.0280811305566467\\
0.11	0.0497623267595051\\
0.16	0.0654574738185867\\
0.21	0.0798394792623447\\
0.26	0.0938510768843916\\
0.31	0.103339928097464\\
0.36	0.114695224680003\\
0.41	0.135621225542951\\
0.46	0.150512793602637\\
0.51	0.159849511940438\\
0.56	0.177710073311175\\
0.61	0.193286184954217\\
0.66	0.211455915051672\\
0.71	0.237231231584294\\
0.76	0.254916896529695\\
0.81	0.277626405769326\\
};
\addplot [color=red,only marks,mark=x,mark options={solid},forget plot]
% plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.01	0.00348776639287098	0.00409216261166054	0.00409216261166054\\
0.06	0.0280811305566467	0.011511853821948	0.011511853821948\\
0.11	0.0497623267595051	0.0172546308251936	0.0172546308251936\\
0.16	0.0654574738185867	0.019681442922283	0.019681442922283\\
0.21	0.0798394792623447	0.0252707154243816	0.0252707154243816\\
0.26	0.0938510768843916	0.0286513460036957	0.0286513460036957\\
0.31	0.103339928097464	0.0279179971116468	0.0279179971116468\\
0.36	0.114695224680003	0.0319443860046913	0.0319443860046913\\
0.41	0.135621225542951	0.0371864665551645	0.0371864665551645\\
0.46	0.150512793602637	0.0457218311143162	0.0457218311143162\\
0.51	0.159849511940438	0.0450586629552084	0.0450586629552084\\
0.56	0.177710073311175	0.0505941370240969	0.0505941370240969\\
0.61	0.193286184954217	0.052778367584075	0.052778367584075\\
0.66	0.211455915051672	0.0638582301388556	0.0638582301388556\\
0.71	0.237231231584294	0.068366882869841	0.068366882869841\\
0.76	0.254916896529695	0.083186792384878	0.083186792384878\\
0.81	0.277626405769326	0.0976470017582946	0.0976470017582946\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
0.01	0.00444611030994886\\
0.06	0.0323715744797341\\
0.11	0.0553297146557418\\
0.16	0.0728809180651206\\
0.21	0.0876248593813235\\
0.26	0.103834252576805\\
0.31	0.113802552048541\\
0.36	0.126209379593276\\
0.41	0.146740646120016\\
0.46	0.160130449297195\\
0.51	0.174642024318892\\
0.56	0.192173294102788\\
0.61	0.207551874254853\\
0.66	0.228524954188806\\
0.71	0.254139515108222\\
0.76	0.270986735316796\\
0.81	0.29262319886907\\
};
\addplot [color=green,only marks,mark=square,mark options={solid},forget plot]
% plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.01	0.00444611030994886	0.0045288449856695	0.0045288449856695\\
0.06	0.0323715744797341	0.0126367722794317	0.0126367722794317\\
0.11	0.0553297146557418	0.0184241007803564	0.0184241007803564\\
0.16	0.0728809180651206	0.0215009446668178	0.0215009446668178\\
0.21	0.0876248593813235	0.0268116799541749	0.0268116799541749\\
0.26	0.103834252576805	0.0313185778161478	0.0313185778161478\\
0.31	0.113802552048541	0.0345942525156821	0.0345942525156821\\
0.36	0.126209379593276	0.0327443168080336	0.0327443168080336\\
0.41	0.146740646120016	0.0388539005158602	0.0388539005158602\\
0.46	0.160130449297195	0.0452768335648422	0.0452768335648422\\
0.51	0.174642024318892	0.0508772939002934	0.0508772939002934\\
0.56	0.192173294102788	0.0539227560092918	0.0539227560092918\\
0.61	0.207551874254853	0.0602752083069949	0.0602752083069949\\
0.66	0.228524954188806	0.0661950468479063	0.0661950468479063\\
0.71	0.254139515108222	0.0764607177720913	0.0764607177720913\\
0.76	0.270986735316796	0.0873520392908131	0.0873520392908131\\
0.81	0.29262319886907	0.0983512174359658	0.0983512174359658\\
};
\end{axis}
\begin{axis}[%
blue,       
width=\figurewidth,
height=\figureheight,
at={(0.769in,0.47in)},
scale only axis,
axis y line*=right,   
xmin=0,
xmax=0.9,
ymin=-0.01,
ymax=1.02,
ylabel={p-value Wilcoxon test}
]
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
0.01	2.16360195733814e-07\\
0.06	1.26479047202377e-15\\
0.11	4.55246556281392e-16\\
0.16	8.55323352631101e-19\\
0.21	1.24789172560119e-17\\
0.26	1.9302592210236e-16\\
0.31	1.62182487033744e-14\\
0.36	1.79078252973819e-15\\
0.41	4.55951141284057e-11\\
0.46	4.4740906634349e-07\\
0.51	1.63691943079451e-11\\
0.56	1.58083939691535e-10\\
0.61	1.36503686769943e-06\\
0.66	3.13196297917681e-06\\
0.71	3.57261531865163e-06\\
0.76	8.68151067412654e-05\\
0.81	0.00973081177644769\\
};
\addplot [color=blue,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.01	1\\
0.06	1\\
0.11	1\\
0.16	1\\
0.21	1\\
0.26	1\\
0.31	1\\
0.36	1\\
0.41	1\\
0.46	1\\
0.51	1\\
0.56	1\\
0.61	1\\
0.66	1\\
0.71	1\\
0.76	1\\
0.81	1\\
};
\end{axis}
\end{tikzpicture}%


==> KendalltauHodge_vs_Dilation03.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel={\% missing},
ymin=0,
ymax=0.025,
ylabel={$\text{Kendall's }\tau\text{-distance}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.01	0.000270226130653267\\
0.06	0.00189195979899498\\
0.11	0.00303492462311558\\
0.16	0.00404246231155779\\
0.21	0.00489761306532663\\
0.26	0.00580263819095477\\
0.31	0.00683379396984924\\
0.36	0.00768190954773869\\
0.41	0.00871695979899498\\
0.46	0.00977751256281407\\
0.51	0.0108430904522613\\
0.56	0.0120998743718593\\
0.61	0.0134983668341709\\
0.66	0.0151880653266332\\
0.71	0.0172464824120603\\
0.76	0.0197456030150754\\
0.81	0.0230905778894472\\
};
\addplot [color=red,only marks,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.01	0.000270226130653267	8.01497860378433e-05	8.01497860378433e-05\\
0.06	0.00189195979899498	0.000195305679829077	0.000195305679829077\\
0.11	0.00303492462311558	0.000236727887861604	0.000236727887861604\\
0.16	0.00404246231155779	0.000339625130795651	0.000339625130795651\\
0.21	0.00489761306532663	0.00035788261891456	0.00035788261891456\\
0.26	0.00580263819095477	0.000367920275098329	0.000367920275098329\\
0.31	0.00683379396984924	0.000445786084712163	0.000445786084712163\\
0.36	0.00768190954773869	0.000493519694286142	0.000493519694286142\\
0.41	0.00871695979899498	0.000583986778380399	0.000583986778380399\\
0.46	0.00977751256281407	0.000665864985768637	0.000665864985768637\\
0.51	0.0108430904522613	0.00062440340430585	0.00062440340430585\\
0.56	0.0120998743718593	0.000752072692023802	0.000752072692023802\\
0.61	0.0134983668341709	0.000848727577938287	0.000848727577938287\\
0.66	0.0151880653266332	0.000952831410447162	0.000952831410447162\\
0.71	0.0172464824120603	0.00101957595560404	0.00101957595560404\\
0.76	0.0197456030150754	0.00121023655950762	0.00121023655950762\\
0.81	0.0230905778894472	0.00124773868151769	0.00124773868151769\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
0.01	0.00023178391959799\\
0.06	0.00181155778894472\\
0.11	0.00290201005025126\\
0.16	0.00386896984924623\\
0.21	0.00470967336683417\\
0.26	0.00558869346733668\\
0.31	0.00656356783919598\\
0.36	0.00742022613065327\\
0.41	0.00840741206030151\\
0.46	0.00949057788944724\\
0.51	0.0104886934673367\\
0.56	0.0117072864321608\\
0.61	0.0130600502512563\\
0.66	0.0147131909547739\\
0.71	0.0166958542713568\\
0.76	0.0191130653266332\\
0.81	0.0223752512562814\\
};
\addplot [color=green,only marks,mark=square,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.01	0.00023178391959799	7.86692684054201e-05	7.86692684054201e-05\\
0.06	0.00181155778894472	0.00018506395006968	0.00018506395006968\\
0.11	0.00290201005025126	0.000240548585088628	0.000240548585088628\\
0.16	0.00386896984924623	0.000326117790697218	0.000326117790697218\\
0.21	0.00470967336683417	0.000353079311323086	0.000353079311323086\\
0.26	0.00558869346733668	0.000361793174768157	0.000361793174768157\\
0.31	0.00656356783919598	0.000432187449812576	0.000432187449812576\\
0.36	0.00742022613065327	0.000473807935546208	0.000473807935546208\\
0.41	0.00840741206030151	0.000558954191338472	0.000558954191338472\\
0.46	0.00949057788944724	0.000639306022103855	0.000639306022103855\\
0.51	0.0104886934673367	0.000636604925115369	0.000636604925115369\\
0.56	0.0117072864321608	0.000723457924905005	0.000723457924905005\\
0.61	0.0130600502512563	0.000784471020203305	0.000784471020203305\\
0.66	0.0147131909547739	0.000949490503049446	0.000949490503049446\\
0.71	0.0166958542713568	0.000998206069981178	0.000998206069981178\\
0.76	0.0191130653266332	0.00117453542276173	0.00117453542276173\\
0.81	0.0223752512562814	0.00119005478870751	0.00119005478870751\\
};
\end{axis}
\end{tikzpicture}%


==> MUNp02rep20.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.769in,0.47in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=0.2,
xlabel={$\eta$},
ymin=-7,
ymax=0,
ylabel={log Kendall-$\tau$ distance},
axis background/.style={fill=white}
]
\addplot [color=red,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.001	-inf\\
0.011	-4.54448644679409\\
0.021	-2.86998549958596\\
0.031	-2.03779817603451\\
0.041	-1.4875538613793\\
0.051	-1.23832931999148\\
0.061	-1.10855223012801\\
0.071	-1.02728195018192\\
0.081	-0.980357002730401\\
0.091	-0.950032012214455\\
0.101	-0.924816293018017\\
0.111	-0.902519782126725\\
0.121	-0.899849991386203\\
0.131	-0.887662376512499\\
0.141	-0.878959244201816\\
0.151	-0.876484328268697\\
0.161	-0.867880515444042\\
0.171	-0.859735864173976\\
0.181	-0.857171824809628\\
0.191	-0.853318881734502\\
};
\addplot [color=blue,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.001	-6.68964952169788\\
0.011	-2.77174485728846\\
0.021	-1.82483827852723\\
0.031	-1.71145394336908\\
0.041	-1.69734964894278\\
0.051	-1.65318241032861\\
0.061	-1.5842857902855\\
0.071	-1.48727586892778\\
0.081	-1.46770064460668\\
0.091	-1.43777280885462\\
0.101	-1.4425669717151\\
0.111	-1.44066564871415\\
0.121	-1.43156509760611\\
0.131	-1.44214178130311\\
0.141	-1.42804329265124\\
0.151	-1.42291143151867\\
0.161	-1.40951155513805\\
0.171	-1.41998626573822\\
0.181	-1.42341196073448\\
0.191	-1.41461112094521\\
};
\addplot [color=green,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.001	-3.60672070311374\\
0.011	-2.98071989715211\\
0.021	-1.69072563686301\\
0.031	-1.57390222766976\\
0.041	-1.51996359526135\\
0.051	-1.47967223816996\\
0.061	-1.45021397834062\\
0.071	-1.42922808964435\\
0.081	-1.4069945770579\\
0.091	-1.38384008887922\\
0.101	-1.36681201370179\\
0.111	-1.35031624003947\\
0.121	-1.33798768303811\\
0.131	-1.33194894527769\\
0.141	-1.31084665508044\\
0.151	-1.31136404233303\\
0.161	-1.29365563134172\\
0.171	-1.27825602698524\\
0.181	-1.29086541267218\\
0.191	-1.25813541447464\\
};
\end{axis}
\end{tikzpicture}%

==> MUNp1rep20.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.993in,0.671in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=0.2,
xlabel={$\eta$},
ymin=-6,
ymax=0,
ylabel={log Kendall-$\tau$ distance},
axis background/.style={fill=white}
]
\addplot [color=red,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.001	-inf\\
0.011	-5.5776591070836\\
0.021	-3.35269440876408\\
0.031	-2.26294168217803\\
0.041	-1.54216091758197\\
0.051	-1.18834183804178\\
0.061	-1.00531074886033\\
0.071	-0.89976657863049\\
0.081	-0.854236449683414\\
0.091	-0.827273150484824\\
0.101	-0.81182037359541\\
0.111	-0.795806156035971\\
0.121	-0.788410879032484\\
0.131	-0.782478285784034\\
0.141	-0.777805002244956\\
0.151	-0.772848656677347\\
0.161	-0.768566797236066\\
0.171	-0.767110207671742\\
0.181	-0.766439482370801\\
0.191	-0.761638562594803\\
};
\addplot [color=blue,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.001	-inf\\
0.011	-2.83669048784766\\
0.021	-1.91136671800115\\
0.031	-1.81021260548695\\
0.041	-1.81388176981183\\
0.051	-1.81354275019167\\
0.061	-1.63589023824113\\
0.071	-1.51631719948624\\
0.081	-1.49736629831715\\
0.091	-1.47750091203692\\
0.101	-1.47043002312973\\
0.111	-1.46333821975565\\
0.121	-1.45553133992912\\
0.131	-1.46875330211843\\
0.141	-1.45881642488912\\
0.151	-1.46730822698209\\
0.161	-1.45830326225663\\
0.171	-1.45397079869665\\
0.181	-1.43795270493866\\
0.191	-1.46788600647173\\
};
\addplot [color=green,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.001	-inf\\
0.011	-2.8526766570667\\
0.021	-1.77402815499674\\
0.031	-1.81497666324621\\
0.041	-1.83746933214899\\
0.051	-1.80152052151313\\
0.061	-1.75770767758268\\
0.071	-1.74015918679028\\
0.081	-1.71851834791429\\
0.091	-1.68033496471091\\
0.101	-1.67712375977026\\
0.111	-1.63565807304165\\
0.121	-1.62864122186967\\
0.131	-1.59170042721076\\
0.141	-1.58484335588283\\
0.151	-1.56180898696983\\
0.161	-1.55231928163004\\
0.171	-1.53570420269834\\
0.181	-1.53037365003892\\
0.191	-1.52524457273612\\
};
\end{axis}
\end{tikzpicture}%

==> Missing_100_50repeats_bis.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.769in,0.47in)},
scale only axis,
xmin=0,
xmax=0.75,
xlabel={\% missing},
ymin=0,
ymax=0.035,
ylabel={Kendall's $\tau$-distance},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.01	0.000131313131313131\\
0.06	0.00194141414141414\\
0.11	0.00362828282828283\\
0.16	0.00487878787878788\\
0.21	0.00608686868686869\\
0.26	0.00767474747474747\\
0.31	0.00867676767676768\\
0.36	0.00995555555555556\\
0.41	0.0112363636363636\\
0.46	0.0127454545454545\\
0.51	0.0141151515151515\\
0.56	0.016240404040404\\
0.61	0.0182909090909091\\
0.66	0.0200909090909091\\
0.71	0.0236565656565657\\
};
\addplot [color=red,only marks,mark=x,mark size=3,mark options={solid},forget plot]
plot [error bars/.cd, y dir = both, y explicit]
table[row sep=crcr, x index=0, y index=1, y error index=2]{%
0.01	0.000131313131313131	0.000114079280669855	0.000114079280669855\\
0.06	0.00194141414141414	0.000401605734042942	0.000401605734042942\\
0.11	0.00362828282828283	0.000432342112303691	0.000432342112303691\\
0.16	0.00487878787878788	0.000673203090645274	0.000673203090645274\\
0.21	0.00608686868686869	0.000858024238205688	0.000858024238205688\\
0.26	0.00767474747474747	0.000780686452261126	0.000780686452261126\\
0.31	0.00867676767676768	0.000914742277450885	0.000914742277450885\\
0.36	0.00995555555555556	0.00101936792238567	0.00101936792238567\\
0.41	0.0112363636363636	0.00112453427419595	0.00112453427419595\\
0.46	0.0127454545454545	0.00116261328682411	0.00116261328682411\\
0.51	0.0141151515151515	0.0013127046862579	0.0013127046862579\\
0.56	0.016240404040404	0.00162775295951159	0.00162775295951159\\
0.61	0.0182909090909091	0.00166388015656885	0.00166388015656885\\
0.66	0.0200909090909091	0.00178223822475925	0.00178223822475925\\
0.71	0.0236565656565657	0.00232031760372199	0.00232031760372199\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.01	0.000127272727272727\\
0.06	0.00189292929292929\\
0.11	0.00361212121212121\\
0.16	0.00483434343434344\\
0.21	0.00601414141414141\\
0.26	0.00751313131313131\\
0.31	0.00854949494949495\\
0.36	0.00985050505050506\\
0.41	0.0111818181818182\\
0.46	0.0126181818181818\\
0.51	0.014020202020202\\
0.56	0.0164020202020202\\
0.61	0.0186222222222222\\
0.66	0.0223535353535354\\
0.71	0.0268828282828283\\
};
\addplot [color=blue,only marks,mark=o,mark size=3,mark options={solid},forget plot]
plot [error bars/.cd, y dir = both, y explicit]
table[row sep=crcr, x index=0, y index=1, y error index=2]{%
0.01	0.000127272727272727	9.74640391963538e-05	9.74640391963538e-05\\
0.06	0.00189292929292929	0.000397184672726895	0.000397184672726895\\
0.11	0.00361212121212121	0.000411475599898912	0.000411475599898912\\
0.16	0.00483434343434344	0.000643717752002129	0.000643717752002129\\
0.21	0.00601414141414141	0.000887700429244752	0.000887700429244752\\
0.26	0.00751313131313131	0.000846315118038099	0.000846315118038099\\
0.31	0.00854949494949495	0.000882654624417497	0.000882654624417497\\
0.36	0.00985050505050506	0.000920413241686702	0.000920413241686702\\
0.41	0.0111818181818182	0.00115191832569863	0.00115191832569863\\
0.46	0.0126181818181818	0.00129546494297961	0.00129546494297961\\
0.51	0.014020202020202	0.00142309501713583	0.00142309501713583\\
0.56	0.0164020202020202	0.00237187389847942	0.00237187389847942\\
0.61	0.0186222222222222	0.0026933350378941	0.0026933350378941\\
0.66	0.0223535353535354	0.00442774593976423	0.00442774593976423\\
0.71	0.0268828282828283	0.00522812825056164	0.00522812825056164\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.01	0.000268686868686869\\
0.06	0.00292525252525253\\
0.11	0.00507272727272728\\
0.16	0.00657777777777778\\
0.21	0.00809696969696969\\
0.26	0.0100141414141414\\
0.31	0.0114545454545455\\
0.36	0.012989898989899\\
0.41	0.0149030303030303\\
0.46	0.0165454545454546\\
0.51	0.0181636363636364\\
0.56	0.0210262626262626\\
0.61	0.0239010101010101\\
0.66	0.0260484848484848\\
0.71	0.0301959595959596\\
};
\addplot [color=mycolor1,only marks,mark=triangle,mark size=3,mark options={solid},forget plot]
plot [error bars/.cd, y dir = both, y explicit]
table[row sep=crcr, x index=0, y index=1, y error index=2]{%
0.01	0.000268686868686869	0.000152180221105163	0.000152180221105163\\
0.06	0.00292525252525253	0.000442867463323943	0.000442867463323943\\
0.11	0.00507272727272728	0.000612312289844248	0.000612312289844248\\
0.16	0.00657777777777778	0.000837845955318153	0.000837845955318153\\
0.21	0.00809696969696969	0.000955733310175703	0.000955733310175703\\
0.26	0.0100141414141414	0.000919682227689518	0.000919682227689518\\
0.31	0.0114545454545455	0.00121469526728629	0.00121469526728629\\
0.36	0.012989898989899	0.00130206394871349	0.00130206394871349\\
0.41	0.0149030303030303	0.00161528655964096	0.00161528655964096\\
0.46	0.0165454545454546	0.00150183109163148	0.00150183109163148\\
0.51	0.0181636363636364	0.00159876354882428	0.00159876354882428\\
0.56	0.0210262626262626	0.00214686028342357	0.00214686028342357\\
0.61	0.0239010101010101	0.00156761901467745	0.00156761901467745\\
0.66	0.0260484848484848	0.00235352075537616	0.00235352075537616\\
0.71	0.0301959595959596	0.00266798518779637	0.00266798518779637\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
0.01	0.000135353535353535\\
0.06	0.00192323232323232\\
0.11	0.00362626262626262\\
0.16	0.0048949494949495\\
0.21	0.00604848484848485\\
0.26	0.00758585858585858\\
0.31	0.00863232323232323\\
0.36	0.00987070707070708\\
0.41	0.0112121212121212\\
0.46	0.0126666666666667\\
0.51	0.0140545454545455\\
0.56	0.0162141414141414\\
0.61	0.0181676767676768\\
0.66	0.0200080808080808\\
0.71	0.0235393939393939\\
};
\addplot [color=green,only marks,mark=square,mark size=3,mark options={solid},forget plot]
plot [error bars/.cd, y dir = both, y explicit]
table[row sep=crcr, x index=0, y index=1, y error index=2]{%
0.01	0.000135353535353535	0.000116535209867648	0.000116535209867648\\
0.06	0.00192323232323232	0.000400395848681665	0.000400395848681665\\
0.11	0.00362626262626262	0.000427211294172798	0.000427211294172798\\
0.16	0.0048949494949495	0.0006280654456265	0.0006280654456265\\
0.21	0.00604848484848485	0.00087836956945094	0.00087836956945094\\
0.26	0.00758585858585858	0.000827243919599486	0.000827243919599486\\
0.31	0.00863232323232323	0.000926494581226226	0.000926494581226226\\
0.36	0.00987070707070708	0.000973366245497936	0.000973366245497936\\
0.41	0.0112121212121212	0.00108176997483355	0.00108176997483355\\
0.46	0.0126666666666667	0.001206956632977	0.001206956632977\\
0.51	0.0140545454545455	0.00140587299150875	0.00140587299150875\\
0.56	0.0162141414141414	0.00168036759050502	0.00168036759050502\\
0.61	0.0181676767676768	0.00171432093870653	0.00171432093870653\\
0.66	0.0200080808080808	0.00180989890499354	0.00180989890499354\\
0.71	0.0235393939393939	0.00243563597601269	0.00243563597601269\\
};
\end{axis}
\end{tikzpicture}%


==> Upsets_PremierLeague01.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(1.276in,0.909in)},
scale only axis,
unbounded coords=jump,
xmin=2,
xmax=15,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
ylabel={$\%$ upsets in top $k$},
xlabel={k},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,solid,mark=x,mark size=3,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	nan\\
2	0\\
3	0.333333333333333\\
4	0.5\\
5	0.333333333333333\\
6	0.307692307692308\\
7	0.315789473684211\\
8	0.346153846153846\\
9	0.294117647058824\\
10	0.333333333333333\\
11	0.326923076923077\\
12	0.403225806451613\\
13	0.405797101449275\\
14	0.3875\\
15	0.462365591397849\\
};
\addplot [color=green,solid,mark=square,mark size=3,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	nan\\
2	1\\
3	0.666666666666667\\
4	0.5\\
5	0.5\\
6	0.6\\
7	0.523809523809524\\
8	0.607142857142857\\
9	0.472222222222222\\
10	0.511111111111111\\
11	0.462962962962963\\
12	0.553846153846154\\
13	0.493333333333333\\
14	0.459770114942529\\
15	0.525252525252525\\
};
\addplot [color=mycolor1,solid,mark=triangle,mark size=3,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	nan\\
2	1\\
3	0.333333333333333\\
4	0.666666666666667\\
5	0.555555555555556\\
6	0.666666666666667\\
7	0.555555555555556\\
8	0.48\\
9	0.393939393939394\\
10	0.439024390243902\\
11	0.411764705882353\\
12	0.483870967741935\\
13	0.442857142857143\\
14	0.439024390243902\\
15	0.5\\
};
\addplot [color=blue,solid,mark=o,mark size=3,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	nan\\
2	1\\
3	1\\
4	0.666666666666667\\
5	0.5\\
6	0.466666666666667\\
7	0.368421052631579\\
8	0.375\\
9	0.464285714285714\\
10	0.361111111111111\\
11	0.326086956521739\\
12	0.37037037037037\\
13	0.369230769230769\\
14	0.454545454545455\\
15	0.511111111111111\\
};
\end{axis}
\end{tikzpicture}%


==> Upsets_PremierLeague05.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(1.166in,0.565in)},
scale only axis,
unbounded coords=jump,
xmin=2,
xmax=15,
ymin=0,
ymax=1,
axis background/.style={fill=white},
ylabel={$\%$ upsets in top $k$},
xlabel={k},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,solid,mark=x,mark size=3,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	nan\\
2	0\\
3	0\\
4	0.333333333333333\\
5	0.222222222222222\\
6	0.307692307692308\\
7	0.315789473684211\\
8	0.333333333333333\\
9	0.32258064516129\\
10	0.256410256410256\\
11	0.340425531914894\\
12	0.362068965517241\\
13	0.347826086956522\\
14	0.3375\\
15	0.419354838709677\\
};
\addplot [color=green,solid,mark=square,mark size=3,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	nan\\
2	1\\
3	0.666666666666667\\
4	0.5\\
5	0.5\\
6	0.6\\
7	0.523809523809524\\
8	0.607142857142857\\
9	0.472222222222222\\
10	0.511111111111111\\
11	0.462962962962963\\
12	0.553846153846154\\
13	0.493333333333333\\
14	0.459770114942529\\
15	0.525252525252525\\
};
\addplot [color=mycolor1,solid,mark=triangle,mark size=3,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	nan\\
2	1\\
3	0.333333333333333\\
4	0.666666666666667\\
5	0.555555555555556\\
6	0.666666666666667\\
7	0.555555555555556\\
8	0.48\\
9	0.393939393939394\\
10	0.439024390243902\\
11	0.411764705882353\\
12	0.483870967741935\\
13	0.442857142857143\\
14	0.439024390243902\\
15	0.5\\
};
\addplot [color=blue,solid,mark=o,mark size=3,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	nan\\
2	1\\
3	1\\
4	0.666666666666667\\
5	0.5\\
6	0.466666666666667\\
7	0.368421052631579\\
8	0.375\\
9	0.464285714285714\\
10	0.361111111111111\\
11	0.326086956521739\\
12	0.37037037037037\\
13	0.369230769230769\\
14	0.454545454545455\\
15	0.511111111111111\\
};
\end{axis}
\end{tikzpicture}%


==> Upsetstop20Hodge_vs_Dilation03.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.769in,0.47in)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel={\% missing},
ymin=-0.01,
ymax=0.4,
ylabel={\% upsets top 20},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.01	0.00168233763812507\\
0.06	0.0222836411305742\\
0.11	0.0376758257455462\\
0.16	0.0554851916672363\\
0.21	0.063391685031637\\
0.26	0.0750587237099405\\
0.31	0.0886389283595967\\
0.36	0.101907622921353\\
0.41	0.113511614636232\\
0.46	0.131729493982567\\
0.51	0.142605086338506\\
0.56	0.155114942716854\\
0.61	0.169826793798427\\
0.66	0.177099256491181\\
0.71	0.205688074214268\\
0.76	0.229521723574946\\
0.81	0.258271891612667\\
};
\addplot [color=red,only marks,mark=x,mark options={solid},forget plot]
% plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.01	0.00168233763812507	0.00311475822393703	0.00311475822393703\\
0.06	0.0222836411305742	0.0105685465236575	0.0105685465236575\\
0.11	0.0376758257455462	0.0147417417650764	0.0147417417650764\\
0.16	0.0554851916672363	0.0198596533503421	0.0198596533503421\\
0.21	0.063391685031637	0.0211686736327685	0.0211686736327685\\
0.26	0.0750587237099405	0.0221283089988737	0.0221283089988737\\
0.31	0.0886389283595967	0.025470695702589	0.025470695702589\\
0.36	0.101907622921353	0.0312587148765036	0.0312587148765036\\
0.41	0.113511614636232	0.0364029116190535	0.0364029116190535\\
0.46	0.131729493982567	0.0385947783505076	0.0385947783505076\\
0.51	0.142605086338506	0.0445477550484087	0.0445477550484087\\
0.56	0.155114942716854	0.0501257074747034	0.0501257074747034\\
0.61	0.169826793798427	0.0497183098460833	0.0497183098460833\\
0.66	0.177099256491181	0.0571436141533203	0.0571436141533203\\
0.71	0.205688074214268	0.0691597444114423	0.0691597444114423\\
0.76	0.229521723574946	0.0820119894988833	0.0820119894988833\\
0.81	0.258271891612667	0.0913488984801351	0.0913488984801351\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
0.01	0.0040766325549533\\
0.06	0.0342120318809598\\
0.11	0.0539485544524387\\
0.16	0.0761528458008495\\
0.21	0.0828665319744654\\
0.26	0.0983850432942352\\
0.31	0.115783526912681\\
0.36	0.131158795579975\\
0.41	0.146200159355363\\
0.46	0.163928744503091\\
0.51	0.175417976531832\\
0.56	0.193218769626461\\
0.61	0.206565655031674\\
0.66	0.21531962176492\\
0.71	0.247515508940072\\
0.76	0.27106147178917\\
0.81	0.297226138458661\\
};
\addplot [color=green,only marks,mark=square,mark options={solid},forget plot]
% plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.01	0.0040766325549533	0.00464014957351686	0.00464014957351686\\
0.06	0.0342120318809598	0.0128266009098805	0.0128266009098805\\
0.11	0.0539485544524387	0.0176631275310949	0.0176631275310949\\
0.16	0.0761528458008495	0.0230650520378204	0.0230650520378204\\
0.21	0.0828665319744654	0.0259485297167543	0.0259485297167543\\
0.26	0.0983850432942352	0.0261082672998957	0.0261082672998957\\
0.31	0.115783526912681	0.0310454052412304	0.0310454052412304\\
0.36	0.131158795579975	0.0384262410855951	0.0384262410855951\\
0.41	0.146200159355363	0.0410041699948762	0.0410041699948762\\
0.46	0.163928744503091	0.0478183819435901	0.0478183819435901\\
0.51	0.175417976531832	0.0485113071942895	0.0485113071942895\\
0.56	0.193218769626461	0.054241786920021	0.054241786920021\\
0.61	0.206565655031674	0.0590013462515479	0.0590013462515479\\
0.66	0.21531962176492	0.0656927499655219	0.0656927499655219\\
0.71	0.247515508940072	0.0725005029372706	0.0725005029372706\\
0.76	0.27106147178917	0.0931404684658391	0.0931404684658391\\
0.81	0.297226138458661	0.102197180137503	0.102197180137503\\
};
\end{axis}

\begin{axis}[%
blue,
width=\figurewidth,
height=\figureheight,
at={(0.769in,0.47in)},
scale only axis,
axis y line*=right,
xmin=0,
xmax=0.9,
ymin=-0.01,
ymax=1.02,
ylabel={p-value Wilcoxon test},
]
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
0.01	2.47307015262576e-13\\
0.06	5.38146906919442e-29\\
0.11	1.36435094620443e-31\\
0.16	1.16625112149376e-31\\
0.21	4.4512755056805e-29\\
0.26	4.70315417461643e-30\\
0.31	8.18254673959954e-29\\
0.36	3.38745833736857e-28\\
0.41	1.63313948772205e-26\\
0.46	1.79523770992387e-24\\
0.51	5.25825186668884e-21\\
0.56	2.24971242748843e-20\\
0.61	2.46175966042319e-20\\
0.66	2.40535671870766e-16\\
0.71	9.30398991547274e-15\\
0.76	1.2548435754353e-11\\
0.81	5.64299321774058e-08\\
};
\addplot [color=blue,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.01	1\\
0.06	1\\
0.11	1\\
0.16	1\\
0.21	1\\
0.26	1\\
0.31	1\\
0.36	1\\
0.41	1\\
0.46	1\\
0.51	1\\
0.56	1\\
0.61	1\\
0.66	1\\
0.71	1\\
0.76	1\\
0.81	1\\
};
\end{axis}
\end{tikzpicture}%


==> top10Missing.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.769in,0.47in)},
scale only axis,
xmin=0,
xmax=0.8,
ymin=0.,
ymax=0.4,
axis background/.style={fill=white},
ylabel={\% upsets in top $10$},
xlabel={\% missing},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.01	0\\
0.06	0.00376793172794307\\
0.11	0.0186175509480415\\
0.16	0.0343523457425896\\
0.21	0.0499732230984228\\
0.26	0.0592184073958551\\
0.31	0.0650632074887424\\
0.36	0.0851831306888789\\
0.41	0.101523297510757\\
0.46	0.10250247920971\\
0.51	0.119065991652066\\
0.56	0.131602849510859\\
0.61	0.16305922895474\\
0.66	0.203296381894679\\
0.71	0.210639370433488\\
};
\addplot [color=red,only marks,mark=x,mark size=3,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
table[row sep=crcr, x index=0, y index=1, y error index=2]{%
0.01	0	0	0\\
0.06	0.00376793172794307	0.00872565050626263	0.00872565050626263\\
0.11	0.0186175509480415	0.0189846525306068	0.0189846525306068\\
0.16	0.0343523457425896	0.0345270439333097	0.0345270439333097\\
0.21	0.0499732230984228	0.0319015578357401	0.0319015578357401\\
0.26	0.0592184073958551	0.045145049942741	0.045145049942741\\
0.31	0.0650632074887424	0.0401395626278111	0.0401395626278111\\
0.36	0.0851831306888789	0.0596472372164651	0.0596472372164651\\
0.41	0.101523297510757	0.0735912303797404	0.0735912303797404\\
0.46	0.10250247920971	0.0584389567585467	0.0584389567585467\\
0.51	0.119065991652066	0.0625823415043009	0.0625823415043009\\
0.56	0.131602849510859	0.0774787901151756	0.0774787901151756\\
0.61	0.16305922895474	0.1034127238851	0.1034127238851\\
0.66	0.203296381894679	0.126374519216236	0.126374519216236\\
0.71	0.210639370433488	0.124775963576085	0.124775963576085\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
0.01	0\\
0.06	0.0103375984952843\\
0.11	0.0365066414839309\\
0.16	0.0521129184056391\\
0.21	0.0708587806448698\\
0.26	0.0853933829131391\\
0.31	0.0862231939896845\\
0.36	0.116797521568512\\
0.41	0.128151853325039\\
0.46	0.132942193609949\\
0.51	0.152309000240572\\
0.56	0.150006525021769\\
0.61	0.220690580403429\\
0.66	0.237159029051444\\
0.71	0.207635031635032\\
};
\addplot [color=green,only marks,mark=square,mark size=3,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
table[row sep=crcr, x index=0, y index=1, y error index=2]{%
0.01	0	0	0\\
0.06	0.0103375984952843	0.0151101574660005	0.0151101574660005\\
0.11	0.0365066414839309	0.0298785856926278	0.0298785856926278\\
0.16	0.0521129184056391	0.0394362333361181	0.0394362333361181\\
0.21	0.0708587806448698	0.0441668631166169	0.0441668631166169\\
0.26	0.0853933829131391	0.0497581921247437	0.0497581921247437\\
0.31	0.0862231939896845	0.0434205334923525	0.0434205334923525\\
0.36	0.116797521568512	0.0678349676029757	0.0678349676029757\\
0.41	0.128151853325039	0.0718129357101763	0.0718129357101763\\
0.46	0.132942193609949	0.0706346363187994	0.0706346363187994\\
0.51	0.152309000240572	0.085885779601841	0.085885779601841\\
0.56	0.150006525021769	0.0795604436348846	0.0795604436348846\\
0.61	0.220690580403429	0.129311425390988	0.129311425390988\\
0.66	0.237159029051444	0.143903180001975	0.143903180001975\\
0.71	0.207635031635032	0.116187466228761	0.116187466228761\\
};
\addplot [color=mycolor1,solid,mark=triangle,mark size=3,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.01	0.000898989898989899\\
0.06	0.017943662375313\\
0.11	0.0488615760114332\\
0.16	0.0725180135061487\\
0.21	0.0893442810974355\\
0.26	0.111332312983947\\
0.31	0.110236026741662\\
0.36	0.145440228893442\\
0.41	0.156773397854368\\
0.46	0.153136937354226\\
0.51	0.166328250278825\\
0.56	0.18913853335758\\
0.61	0.230281083983096\\
0.66	0.259698184075388\\
0.71	0.293496807114454\\
};
\addplot [color=mycolor1,only marks,mark=triangle,mark size=3,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
table[row sep=crcr, x index=0, y index=1, y error index=2]{%
0.01	0.000898989898989899	0.00444913874763435	0.00444913874763435\\
0.06	0.017943662375313	0.0196197391387878	0.0196197391387878\\
0.11	0.0488615760114332	0.0351643486434482	0.0351643486434482\\
0.16	0.0725180135061487	0.0465009870096554	0.0465009870096554\\
0.21	0.0893442810974355	0.0578447052636508	0.0578447052636508\\
0.26	0.111332312983947	0.0486740532199607	0.0486740532199607\\
0.31	0.110236026741662	0.0424825745889469	0.0424825745889469\\
0.36	0.145440228893442	0.0762365220163278	0.0762365220163278\\
0.41	0.156773397854368	0.0920037741162472	0.0920037741162472\\
0.46	0.153136937354226	0.0897211793261853	0.0897211793261853\\
0.51	0.166328250278825	0.0819459178720505	0.0819459178720505\\
0.56	0.18913853335758	0.092636040643336	0.092636040643336\\
0.61	0.230281083983096	0.131992073728614	0.131992073728614\\
0.66	0.259698184075388	0.146541808145252	0.146541808145252\\
0.71	0.293496807114454	0.160343258798549	0.160343258798549\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.01	0\\
0.06	0.0103375984952843\\
0.11	0.0370558330903981\\
0.16	0.0516187663588555\\
0.21	0.0740289755541888\\
0.26	0.0864329020875467\\
0.31	0.0882866344345864\\
0.36	0.112724606083063\\
0.41	0.123284852151923\\
0.46	0.128187480017111\\
0.51	0.156472179987195\\
0.56	0.153374405177091\\
0.61	0.202944588693041\\
0.66	0.236396651422193\\
0.71	0.231889855242796\\
};
\addplot [color=blue,only marks,mark=o,mark size=3,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
table[row sep=crcr, x index=0, y index=1, y error index=2]{%
0.01	0	0	0\\
0.06	0.0103375984952843	0.0151101574660005	0.0151101574660005\\
0.11	0.0370558330903981	0.0277405576306795	0.0277405576306795\\
0.16	0.0516187663588555	0.0395909651879822	0.0395909651879822\\
0.21	0.0740289755541888	0.0454525922235851	0.0454525922235851\\
0.26	0.0864329020875467	0.0477815649251956	0.0477815649251956\\
0.31	0.0882866344345864	0.0420648147810222	0.0420648147810222\\
0.36	0.112724606083063	0.0611464412855034	0.0611464412855034\\
0.41	0.123284852151923	0.0745680472651365	0.0745680472651365\\
0.46	0.128187480017111	0.0690753164059837	0.0690753164059837\\
0.51	0.156472179987195	0.0803385361107129	0.0803385361107129\\
0.56	0.153374405177091	0.0893786253995217	0.0893786253995217\\
0.61	0.202944588693041	0.128523571950985	0.128523571950985\\
0.66	0.236396651422193	0.159877408753085	0.159877408753085\\
0.71	0.231889855242796	0.157885505863325	0.157885505863325\\
};
\end{axis}
\end{tikzpicture}%


==> top10_50Missing_corrupted.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.769in,0.47in)},
scale only axis,
xmin=-0.001,
xmax=0.1,
ymin=0,
ymax=0.45,
axis background/.style={fill=white},
ylabel={\% upsets in top $10$},
xlabel={\% corrupted},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0	0.0676744851113757\\
0.005	0.100241308190334\\
0.01	0.111106619089193\\
0.015	0.15875015040375\\
0.02	0.153728685914404\\
0.025	0.183628812307589\\
0.03	0.190383437708916\\
0.035	0.21417155361483\\
0.04	0.22329484379132\\
0.045	0.234815043455361\\
0.05	0.240072027511914\\
0.055	0.25895555857038\\
0.06	0.278917233247743\\
0.065	0.281868360705961\\
0.07	0.283132641031526\\
0.075	0.298400864371453\\
0.08	0.273703994155798\\
0.085	0.315804348734972\\
0.09	0.292954991030654\\
0.095	0.327797042022173\\
0.1	0.318333033037643\\
};
\addplot [color=red,only marks,mark=x,mark size=3,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
table[row sep=crcr, x index=0, y index=1, y error index=2]{%
0	0.0676744851113757	0.0435168024925222	0.0435168024925222\\
0.005	0.100241308190334	0.0560338396810968	0.0560338396810968\\
0.01	0.111106619089193	0.0528761659481602	0.0528761659481602\\
0.015	0.15875015040375	0.0653692651482659	0.0653692651482659\\
0.02	0.153728685914404	0.0737228028438698	0.0737228028438698\\
0.025	0.183628812307589	0.0687395886174842	0.0687395886174842\\
0.03	0.190383437708916	0.0810929119457592	0.0810929119457592\\
0.035	0.21417155361483	0.0836127365863232	0.0836127365863232\\
0.04	0.22329484379132	0.0840388440507911	0.0840388440507911\\
0.045	0.234815043455361	0.0831855154406194	0.0831855154406194\\
0.05	0.240072027511914	0.0879373366581172	0.0879373366581172\\
0.055	0.25895555857038	0.08593661453068	0.08593661453068\\
0.06	0.278917233247743	0.0960408456448024	0.0960408456448024\\
0.065	0.281868360705961	0.0806655452122433	0.0806655452122433\\
0.07	0.283132641031526	0.0911908275396911	0.0911908275396911\\
0.075	0.298400864371453	0.110898921022213	0.110898921022213\\
0.08	0.273703994155798	0.0804092818674277	0.0804092818674277\\
0.085	0.315804348734972	0.0919946792660921	0.0919946792660921\\
0.09	0.292954991030654	0.0829402316174874	0.0829402316174874\\
0.095	0.327797042022173	0.0886816158266547	0.0886816158266547\\
0.1	0.318333033037643	0.0898915166090912	0.0898915166090912\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
0	0.0930333184243449\\
0.005	0.12376839353361\\
0.01	0.129979363902791\\
0.015	0.169674258016222\\
0.02	0.168733935661949\\
0.025	0.200317388278976\\
0.03	0.200889634824745\\
0.035	0.227604189645991\\
0.04	0.221347252984056\\
0.045	0.240852644541034\\
0.05	0.254082305418905\\
0.055	0.271330261276629\\
0.06	0.280019448975651\\
0.065	0.272591551749135\\
0.07	0.277629129401842\\
0.075	0.299383369995899\\
0.08	0.275915208013246\\
0.085	0.317283831335091\\
0.09	0.299904933616241\\
0.095	0.325337487436939\\
0.1	0.312451775671816\\
};
\addplot [color=green,only marks,mark=square,mark size=3,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
table[row sep=crcr, x index=0, y index=1, y error index=2]{%
0	0.0930333184243449	0.0465183044366574	0.0465183044366574\\
0.005	0.12376839353361	0.0561974514993484	0.0561974514993484\\
0.01	0.129979363902791	0.0567307336268805	0.0567307336268805\\
0.015	0.169674258016222	0.0625078832963222	0.0625078832963222\\
0.02	0.168733935661949	0.0850145678951732	0.0850145678951732\\
0.025	0.200317388278976	0.0779108611773723	0.0779108611773723\\
0.03	0.200889634824745	0.0834389662437914	0.0834389662437914\\
0.035	0.227604189645991	0.0904368324060344	0.0904368324060344\\
0.04	0.221347252984056	0.0887389093927328	0.0887389093927328\\
0.045	0.240852644541034	0.0847969257459724	0.0847969257459724\\
0.05	0.254082305418905	0.0920872694822257	0.0920872694822257\\
0.055	0.271330261276629	0.0902230687487305	0.0902230687487305\\
0.06	0.280019448975651	0.0931937755819433	0.0931937755819433\\
0.065	0.272591551749135	0.0724319823581288	0.0724319823581288\\
0.07	0.277629129401842	0.0923305289715321	0.0923305289715321\\
0.075	0.299383369995899	0.11688331303817	0.11688331303817\\
0.08	0.275915208013246	0.0918985104684488	0.0918985104684488\\
0.085	0.317283831335091	0.100587902548595	0.100587902548595\\
0.09	0.299904933616241	0.0943201171306574	0.0943201171306574\\
0.095	0.325337487436939	0.0863733536834554	0.0863733536834554\\
0.1	0.312451775671816	0.0861076276850679	0.0861076276850679\\
};
\addplot [color=mycolor1,solid,mark=triangle,mark size=3,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0.117463778337502\\
0.005	0.137508657848278\\
0.01	0.135806108081153\\
0.015	0.170784879368886\\
0.02	0.158271934034544\\
0.025	0.17939347630652\\
0.03	0.159680312208246\\
0.035	0.193737426642608\\
0.04	0.204162892360393\\
0.045	0.216460379591018\\
0.05	0.205377410887043\\
0.055	0.217292532881272\\
0.06	0.237391213918402\\
0.065	0.24730389528397\\
0.07	0.239057732740264\\
0.075	0.248124646029233\\
0.08	0.248032977148876\\
0.085	0.248150451829177\\
0.09	0.259236064576348\\
0.095	0.312939638969038\\
0.1	0.31116073865682\\
};
\addplot [color=mycolor1,only marks,mark=triangle,mark size=3,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
table[row sep=crcr, x index=0, y index=1, y error index=2]{%
0	0.117463778337502	0.0596259362278871	0.0596259362278871\\
0.005	0.137508657848278	0.0629986095600844	0.0629986095600844\\
0.01	0.135806108081153	0.0629636520451169	0.0629636520451169\\
0.015	0.170784879368886	0.0676499219354841	0.0676499219354841\\
0.02	0.158271934034544	0.0691940782045909	0.0691940782045909\\
0.025	0.17939347630652	0.0729301863963973	0.0729301863963973\\
0.03	0.159680312208246	0.0728160891540194	0.0728160891540194\\
0.035	0.193737426642608	0.0788930617977241	0.0788930617977241\\
0.04	0.204162892360393	0.0915283808856313	0.0915283808856313\\
0.045	0.216460379591018	0.0835066536265645	0.0835066536265645\\
0.05	0.205377410887043	0.0763991614838886	0.0763991614838886\\
0.055	0.217292532881272	0.0990640295136563	0.0990640295136563\\
0.06	0.237391213918402	0.0903519676801555	0.0903519676801555\\
0.065	0.24730389528397	0.0773501787888409	0.0773501787888409\\
0.07	0.239057732740264	0.0743903810281514	0.0743903810281514\\
0.075	0.248124646029233	0.103848766716969	0.103848766716969\\
0.08	0.248032977148876	0.0859183983353929	0.0859183983353929\\
0.085	0.248150451829177	0.0802177943424586	0.0802177943424586\\
0.09	0.259236064576348	0.0878931907058181	0.0878931907058181\\
0.095	0.312939638969038	0.0974911718833788	0.0974911718833788\\
0.1	0.31116073865682	0.0882015071906943	0.0882015071906943\\
};
\addplot [color=blue,solid,mark=o,mark size=3,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0.0862928425387077\\
0.005	0.119141923565809\\
0.01	0.12322172695682\\
0.015	0.165131300257103\\
0.02	0.168504687556404\\
0.025	0.200054115481699\\
0.03	0.196073114979198\\
0.035	0.226871878902971\\
0.04	0.224794348157327\\
0.045	0.237647235604265\\
0.05	0.259405059809214\\
0.055	0.262690835057708\\
0.06	0.286585844000727\\
0.065	0.276391387088753\\
0.07	0.276982369713073\\
0.075	0.301065101600531\\
0.08	0.274329253617831\\
0.085	0.326686071144215\\
0.09	0.303173121640697\\
0.095	0.33349879326481\\
0.1	0.318188119874554\\
};
\addplot [color=blue,only marks,mark=o,mark size=3,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
table[row sep=crcr, x index=0, y index=1, y error index=2]{%
0	0.0862928425387077	0.0470192322633289	0.0470192322633289\\
0.005	0.119141923565809	0.057677258067284	0.057677258067284\\
0.01	0.12322172695682	0.052684736449638	0.052684736449638\\
0.015	0.165131300257103	0.0614033917301455	0.0614033917301455\\
0.02	0.168504687556404	0.0809614253523052	0.0809614253523052\\
0.025	0.200054115481699	0.0773327250074487	0.0773327250074487\\
0.03	0.196073114979198	0.0821284665483353	0.0821284665483353\\
0.035	0.226871878902971	0.0802642916434888	0.0802642916434888\\
0.04	0.224794348157327	0.0830813306223071	0.0830813306223071\\
0.045	0.237647235604265	0.0814142095704228	0.0814142095704228\\
0.05	0.259405059809214	0.0945996776599062	0.0945996776599062\\
0.055	0.262690835057708	0.0917964537307278	0.0917964537307278\\
0.06	0.286585844000727	0.0960923352317236	0.0960923352317236\\
0.065	0.276391387088753	0.0751913931055894	0.0751913931055894\\
0.07	0.276982369713073	0.089638284848412	0.089638284848412\\
0.075	0.301065101600531	0.124326947386108	0.124326947386108\\
0.08	0.274329253617831	0.086021510225749	0.086021510225749\\
0.085	0.326686071144215	0.0933567614076073	0.0933567614076073\\
0.09	0.303173121640697	0.0864654070492151	0.0864654070492151\\
0.095	0.33349879326481	0.0871676209146329	0.0871676209146329\\
0.1	0.318188119874554	0.0797054917408921	0.0797054917408921\\
};
\end{axis}
\end{tikzpicture}%


==> top10_upsets_Missing_100.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.769in,0.47in)},
scale only axis,
xmin=0,
xmax=0.75,
ymin=-0.001,
ymax=0.5,
axis background/.style={fill=white},
ylabel={$\%$ upsets in top $10$},
xlabel={$\%$ missing},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.01	0.00181912144702842\\
0.06	0.0337448108508502\\
0.11	0.0562683124844591\\
0.16	0.0720982410222516\\
0.21	0.0997471200664035\\
0.26	0.123303963758984\\
0.31	0.126620595451609\\
0.36	0.130702110812749\\
0.41	0.148972213671404\\
0.46	0.178250873603048\\
0.51	0.224492394597072\\
0.56	0.224638627321438\\
0.61	0.264417302698498\\
0.66	0.234551297343867\\
0.71	0.274627356561567\\
};
\addplot [color=red,only marks,mark=x,mark size=3,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
table[row sep=crcr, x index=0, y index=1, y error index=2]{%
0.01	0.00181912144702842	0.00623332050979586	0.00623332050979586\\
0.06	0.0337448108508502	0.0284338325212038	0.0284338325212038\\
0.11	0.0562683124844591	0.0393374786231545	0.0393374786231545\\
0.16	0.0720982410222516	0.0468579563076082	0.0468579563076082\\
0.21	0.0997471200664035	0.0501390476204148	0.0501390476204148\\
0.26	0.123303963758984	0.0664178118349512	0.0664178118349512\\
0.31	0.126620595451609	0.074189198984736	0.074189198984736\\
0.36	0.130702110812749	0.064333082267011	0.064333082267011\\
0.41	0.148972213671404	0.0840942109598517	0.0840942109598517\\
0.46	0.178250873603048	0.0957678832169431	0.0957678832169431\\
0.51	0.224492394597072	0.123908423550589	0.123908423550589\\
0.56	0.224638627321438	0.110697101282075	0.110697101282075\\
0.61	0.264417302698498	0.126840044962054	0.126840044962054\\
0.66	0.234551297343867	0.132454489355624	0.132454489355624\\
0.71	0.274627356561567	0.133283434087954	0.133283434087954\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
0.01	0.00181912144702842\\
0.06	0.0403038662783118\\
0.11	0.064224342218678\\
0.16	0.0816214849822165\\
0.21	0.11080766484789\\
0.26	0.136243763334382\\
0.31	0.144383934828576\\
0.36	0.155346025856219\\
0.41	0.155014996904956\\
0.46	0.188109419831916\\
0.51	0.247334321508248\\
0.56	0.238168972312592\\
0.61	0.285653146213652\\
0.66	0.241487972639675\\
0.71	0.295909118659119\\
};
\addplot [color=green,only marks,mark=square,mark size=3,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
table[row sep=crcr, x index=0, y index=1, y error index=2]{%
0.01	0.00181912144702842	0.00623332050979586	0.00623332050979586\\
0.06	0.0403038662783118	0.0319767119008299	0.0319767119008299\\
0.11	0.064224342218678	0.0383083121967	0.0383083121967\\
0.16	0.0816214849822165	0.0469208259864053	0.0469208259864053\\
0.21	0.11080766484789	0.0571224057842225	0.0571224057842225\\
0.26	0.136243763334382	0.0675644603349876	0.0675644603349876\\
0.31	0.144383934828576	0.0770428186748816	0.0770428186748816\\
0.36	0.155346025856219	0.0721941504470028	0.0721941504470028\\
0.41	0.155014996904956	0.0854394876592115	0.0854394876592115\\
0.46	0.188109419831916	0.0951494655562224	0.0951494655562224\\
0.51	0.247334321508248	0.124572564390034	0.124572564390034\\
0.56	0.238168972312592	0.114524778053427	0.114524778053427\\
0.61	0.285653146213652	0.12719279860106	0.12719279860106\\
0.66	0.241487972639675	0.116435062661089	0.116435062661089\\
0.71	0.295909118659119	0.1532114501062	0.1532114501062\\
};
\addplot [color=mycolor1,solid,mark=triangle,mark size=3,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.01	0.00317312661498708\\
0.06	0.0484678782489333\\
0.11	0.0806992606737325\\
0.16	0.0974408676186107\\
0.21	0.123293372160636\\
0.26	0.149836436391977\\
0.31	0.183346590907129\\
0.36	0.192314661466151\\
0.41	0.170737429511838\\
0.46	0.229182418804921\\
0.51	0.25261792017428\\
0.56	0.260154862886624\\
0.61	0.282872290494985\\
0.66	0.297119982477103\\
0.71	0.333610468307063\\
};
\addplot [color=mycolor1,only marks,mark=triangle,mark size=3,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
table[row sep=crcr, x index=0, y index=1, y error index=2]{%
0.01	0.00317312661498708	0.00794672396132344	0.00794672396132344\\
0.06	0.0484678782489333	0.0302122818174844	0.0302122818174844\\
0.11	0.0806992606737325	0.040631577302081	0.040631577302081\\
0.16	0.0974408676186107	0.0499096420735051	0.0499096420735051\\
0.21	0.123293372160636	0.0606399975371254	0.0606399975371254\\
0.26	0.149836436391977	0.0688035219344232	0.0688035219344232\\
0.31	0.183346590907129	0.0762163593999396	0.0762163593999396\\
0.36	0.192314661466151	0.079179814072751	0.079179814072751\\
0.41	0.170737429511838	0.0838200930122928	0.0838200930122928\\
0.46	0.229182418804921	0.0979049735532107	0.0979049735532107\\
0.51	0.25261792017428	0.106689163015341	0.106689163015341\\
0.56	0.260154862886624	0.118755177503477	0.118755177503477\\
0.61	0.282872290494985	0.139376097021135	0.139376097021135\\
0.66	0.297119982477103	0.133677439086582	0.133677439086582\\
0.71	0.333610468307063	0.150642965097132	0.150642965097132\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.01	0.00181912144702842\\
0.06	0.0407800567545022\\
0.11	0.0638054596463936\\
0.16	0.0792984224238599\\
0.21	0.115008682143765\\
0.26	0.143973365219802\\
0.31	0.146059547366936\\
0.36	0.154295394078845\\
0.41	0.160152051027456\\
0.46	0.191531874278785\\
0.51	0.245561775115598\\
0.56	0.236569570304211\\
0.61	0.264792511600662\\
0.66	0.237297645337119\\
0.71	0.28012735209407\\
};
\addplot [color=blue,only marks,mark=o,mark size=3,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
table[row sep=crcr, x index=0, y index=1, y error index=2]{%
0.01	0.00181912144702842	0.00623332050979586	0.00623332050979586\\
0.06	0.0407800567545022	0.031903267624702	0.031903267624702\\
0.11	0.0638054596463936	0.0380541950731353	0.0380541950731353\\
0.16	0.0792984224238599	0.0466449216262757	0.0466449216262757\\
0.21	0.115008682143765	0.0540737530205649	0.0540737530205649\\
0.26	0.143973365219802	0.0746408467537126	0.0746408467537126\\
0.31	0.146059547366936	0.0771998513383786	0.0771998513383786\\
0.36	0.154295394078845	0.0656546418599027	0.0656546418599027\\
0.41	0.160152051027456	0.0892760797305568	0.0892760797305568\\
0.46	0.191531874278785	0.103812873757176	0.103812873757176\\
0.51	0.245561775115598	0.134710841263663	0.134710841263663\\
0.56	0.236569570304211	0.09195442057293	0.09195442057293\\
0.61	0.264792511600662	0.129388805775614	0.129388805775614\\
0.66	0.237297645337119	0.138086543509612	0.138086543509612\\
0.71	0.28012735209407	0.148124317381724	0.148124317381724\\
};
\end{axis}
\end{tikzpicture}%


==> topK.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.769in,0.47in)},
scale only axis,
xmin=4,
xmax=22,
ymin=-0.1,
ymax=0.6,
axis background/.style={fill=white},
ylabel={$\%$ upsets in top $k$},
xlabel={$k$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
5	0.153857142857143\\
6	0.139127705627706\\
7	0.148402042402042\\
8	0.153641363452509\\
9	0.142862838967766\\
10	0.102923144468689\\
11	0.0954937541838265\\
12	0.104797925331553\\
13	0.0949564968765366\\
14	0.0858609310667537\\
15	0.0868596098487159\\
16	0.0825534487261211\\
17	0.0779173481736563\\
18	0.0694720806630826\\
19	0.0739674684210913\\
20	0.0623760137171565\\
};
\addplot [color=red,only marks,mark=x,mark size=3,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
table[row sep=crcr, x index=0, y index=1, y error index=2]{%
5	0.153857142857143	0.209768768591875	0.209768768591875\\
6	0.139127705627706	0.14603858885392	0.14603858885392\\
7	0.148402042402042	0.118206141043864	0.118206141043864\\
8	0.153641363452509	0.112593590706975	0.112593590706975\\
9	0.142862838967766	0.102668945191584	0.102668945191584\\
10	0.102923144468689	0.0724995241035452	0.0724995241035452\\
11	0.0954937541838265	0.0592289527942784	0.0592289527942784\\
12	0.104797925331553	0.0627842872882403	0.0627842872882403\\
13	0.0949564968765366	0.0549801639700448	0.0549801639700448\\
14	0.0858609310667537	0.043718535617805	0.043718535617805\\
15	0.0868596098487159	0.0457512724348813	0.0457512724348813\\
16	0.0825534487261211	0.0341951049720744	0.0341951049720744\\
17	0.0779173481736563	0.0355619285790971	0.0355619285790971\\
18	0.0694720806630826	0.0284759996874953	0.0284759996874953\\
19	0.0739674684210913	0.0257728565984884	0.0257728565984884\\
20	0.0623760137171565	0.0246475101817928	0.0246475101817928\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
5	0.210476190476191\\
6	0.199453102453102\\
7	0.186100843600844\\
8	0.196951619759669\\
9	0.169509252254453\\
10	0.144581895419217\\
11	0.11901589035823\\
12	0.130094820364069\\
13	0.127669540953418\\
14	0.105443948481241\\
15	0.104561935876461\\
16	0.0925022686586917\\
17	0.090239102228292\\
18	0.0813853525942795\\
19	0.0851359553333645\\
20	0.0773888543780806\\
};
\addplot [color=green,only marks,mark=square,mark size=3,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
table[row sep=crcr, x index=0, y index=1, y error index=2]{%
5	0.210476190476191	0.189768486057902	0.189768486057902\\
6	0.199453102453102	0.182915646044021	0.182915646044021\\
7	0.186100843600844	0.133447584167087	0.133447584167087\\
8	0.196951619759669	0.1333801798	0.1333801798\\
9	0.169509252254453	0.106227098060188	0.106227098060188\\
10	0.144581895419217	0.100137785643561	0.100137785643561\\
11	0.11901589035823	0.0677675300515031	0.0677675300515031\\
12	0.130094820364069	0.0678779089172993	0.0678779089172993\\
13	0.127669540953418	0.0607175562152856	0.0607175562152856\\
14	0.105443948481241	0.0454384818457862	0.0454384818457862\\
15	0.104561935876461	0.0490884181579129	0.0490884181579129\\
16	0.0925022686586917	0.0397593661274647	0.0397593661274647\\
17	0.090239102228292	0.0306381823200323	0.0306381823200323\\
18	0.0813853525942795	0.0373760500490483	0.0373760500490483\\
19	0.0851359553333645	0.028071531287243	0.028071531287243\\
20	0.0773888543780806	0.0283913930840874	0.0283913930840874\\
};
\addplot [color=mycolor1,solid,mark=triangle,mark size=3,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	0.273285714285714\\
6	0.225002164502165\\
7	0.22200604950605\\
8	0.210940573959924\\
9	0.181628144650402\\
10	0.178142690079913\\
11	0.1607227162573\\
12	0.167109545826155\\
13	0.144380222290155\\
14	0.143760677318653\\
15	0.134151070147558\\
16	0.129443022849473\\
17	0.116244414642169\\
18	0.106916928725705\\
19	0.110412290861864\\
20	0.101236245194149\\
};
\addplot [color=mycolor1,only marks,mark=triangle,mark size=3,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
table[row sep=crcr, x index=0, y index=1, y error index=2]{%
5	0.273285714285714	0.234979757857575	0.234979757857575\\
6	0.225002164502165	0.198843035585888	0.198843035585888\\
7	0.22200604950605	0.170295278217929	0.170295278217929\\
8	0.210940573959924	0.131595452661946	0.131595452661946\\
9	0.181628144650402	0.104788404201665	0.104788404201665\\
10	0.178142690079913	0.101876159576679	0.101876159576679\\
11	0.1607227162573	0.0855354577958106	0.0855354577958106\\
12	0.167109545826155	0.0752933384505441	0.0752933384505441\\
13	0.144380222290155	0.0607115113874827	0.0607115113874827\\
14	0.143760677318653	0.0658634602534468	0.0658634602534468\\
15	0.134151070147558	0.0532595292704468	0.0532595292704468\\
16	0.129443022849473	0.0496052300469768	0.0496052300469768\\
17	0.116244414642169	0.0368833837386959	0.0368833837386959\\
18	0.106916928725705	0.0470588730666851	0.0470588730666851\\
19	0.110412290861864	0.0402729828412439	0.0402729828412439\\
20	0.101236245194149	0.0315227510761049	0.0315227510761049\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5	0.205619047619048\\
6	0.205620490620491\\
7	0.173622988122988\\
8	0.204023146272372\\
9	0.165144206946192\\
10	0.132899442254475\\
11	0.123814617799351\\
12	0.129195013976326\\
13	0.12438607816165\\
14	0.105445372218399\\
15	0.109457651962838\\
16	0.094920784063567\\
17	0.0900184771219841\\
18	0.0770173475416762\\
19	0.0839202481509091\\
20	0.0745809176047989\\
};
\addplot [color=blue,only marks,mark=o,mark size=3,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
table[row sep=crcr, x index=0, y index=1, y error index=2]{%
5	0.205619047619048	0.215351393935819	0.215351393935819\\
6	0.205620490620491	0.168434993957219	0.168434993957219\\
7	0.173622988122988	0.135113501550919	0.135113501550919\\
8	0.204023146272372	0.13697532056297	0.13697532056297\\
9	0.165144206946192	0.117758563046831	0.117758563046831\\
10	0.132899442254475	0.0934048588432162	0.0934048588432162\\
11	0.123814617799351	0.0635118330827559	0.0635118330827559\\
12	0.129195013976326	0.070526086643423	0.070526086643423\\
13	0.12438607816165	0.0646919723980314	0.0646919723980314\\
14	0.105445372218399	0.0506227516516955	0.0506227516516955\\
15	0.109457651962838	0.0532213188662203	0.0532213188662203\\
16	0.094920784063567	0.0391559973928336	0.0391559973928336\\
17	0.0900184771219841	0.0328645444461295	0.0328645444461295\\
18	0.0770173475416762	0.0378777630099729	0.0378777630099729\\
19	0.0839202481509091	0.0289599479212735	0.0289599479212735\\
20	0.0745809176047989	0.025499939078001	0.025499939078001\\
};
\end{axis}
\end{tikzpicture}%

